A Geometrical Approach to Time-Dependent Gauge-Fixing

When a Hamiltonian system is subject to constraints which depend explicitly on time, difficulties can arise in attempting to reduce the system to its physical phase space. Specifically, it is non-trivial to restrict the system in such a way that one can find a Hamiltonian time-evolution equation involving the Dirac bracket. Using a geometrical formulation, we derive an explicit condition which is both necessary and sufficient for this to be possible, and we give a formula defining the resulting Hamiltonian function. Some previous results are recovered as special cases.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
(TeXPS: dvi->PostScript Driver dvitps, Version 3.10 of July 28,
1990\n)print flush
%%Creator: lavu.lancs.ac.uk:pat (Philip Tuckey)
%%DocumentPaperSizes: Letter
%%Title: Dvi to PostScript converter, Version 3.10 of July 28, 1990
%%CreationDate: Thu Jan  1 01:02:01 1970

%%BoundingBox: 72 72 540 756
%%Pages: (atend)
%%EndComments
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
% dvitps: BEGIN including file "/usr/local/lib/tex/dvitps/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
3 1 roll
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/usr/local/lib/tex/dvitps/pro/texpre.pro"
% dvitps: BEGIN including file "/usr/local/lib/tex/dvitps/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/usr/local/lib/tex/dvitps/pro/pos.pro"
% dvitps: BEGIN including file "/usr/local/lib/tex/dvitps/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/usr/local/lib/tex/dvitps/pro/rules.pro"
a4
/Dvi-File-Name (fig.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (lavu.lancs.ac.uk) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Tue Jul 28 16:22 1992) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  769.890 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def
% dvitps: BEGIN including file "/usr/local/lib/tex/dvitps/pro/pixel-fonts.pro"
/@newfont
{
/newname exch def
newname 7 dict def
newname load begin
/FontType 3 def
/FontMatrix [1 0 0 -1 0 0] def
/FontBBox [0 0 1 1] def
/BitMaps NumCharsInPixelFonts array def
/BuildChar {CharBuilder} def
/Encoding NumCharsInPixelFonts array def
0 1 NumCharsInPixelFonts 1 sub {Encoding exch /.undef put} for
end
newname newname load definefont pop
} def
/ch-image {ch-data 0 get} def
/ch-width {ch-data 1 get} def
/ch-height {ch-data 2 get} def
/ch-xoff  {ch-data 3 get} def
/ch-yoff  {ch-data 4 get} def
/ch-tfmw  {ch-data 5 get} def
/CharBuilder
{
/ch-code exch def
/font-dict exch def
/ch-data font-dict /BitMaps get ch-code get def
ch-data null eq not
{
ch-tfmw   0
ch-xoff neg
ch-height ch-yoff sub neg
ch-width  ch-xoff neg add
ch-yoff
setcachedevice
0 0 transform round exch round exch itransform translate
ch-width ch-height true
[1 0  0 1 ch-xoff ch-height ch-yoff sub] {ch-image} imagemask
}
if
} def
/@dc
{
/ch-code exch def
/ch-data exch def
currentfont /BitMaps get
ch-code ch-data put
currentfont /Encoding get
ch-code (   ) cvs   % convert the character code to a string
cvn
ch-code exch put
} def
/@sf /setfont load def
% dvitps: END including file "/usr/local/lib/tex/dvitps/pro/pixel-fonts.pro"

15 @bop0
/@F5 @newfont
@F5 @sf
[<
FFFF0000FFFF000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007
C0000007C0300007C0300007C0300007C0300007C0700007C0F00007FFF00007FFF00007C0
F00007C0700007C0300007C0300007C0303007C0303007C0003007C0003007C0007007C000
7007C0006007C000E007C001E007C007E0FFFFFFE0FFFFFFE0>
	 28 34 -2 33 33] 70 @dc
[<
FFFEFFFE07C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007
C007C007C007C007C007C007C007C007C007C007C007C007C007C0FFFEFFFE>
	 15 34 -1 33 18] 73 @dc
[<
000FF800003FFE1800FE0F3803F003F807E001F80F8000F80F8000F81F0000F83E0000F83E
0000F87C0000F87C0000F87C0000F8F8003FFFF8003FFFF8000000F8000000F8000000F800
0000F8000000F8000000F8000018F80000187C0000187C0000387C0000383E0000383E0000
781F0000780F0000F80F8000F807C001F803F003B800FC0F38003FFC18000FF018>
	 32 36 -3 34 39] 71 @dc
[<
0007F000001FFC00007E1E0000F8070001F0038001E0018003E000C003E000C007C000E007
C0006007C0006007C0006007C0006007C0006007C0006007C0006007C0006007C0006007C0
006007C0006007C0006007C0006007C0006007C0006007C0006007C0006007C0006007C000
6007C0006007C0006007C0006007C0006007C001F8FFFE0FFFFFFE0FFF>
	 32 35 -2 33 37] 85 @dc
[<
0000007F00FFFE01FF80FFFE03F38007C003E1C007C007C0C007C007C0C007C007C00007C0
07C00007C007C00007C007C00007C007C00007C007C00007C007C00007C00FC00007C00F80
0007C01F800007C07F000007FFFC000007FFFC000007C01F000007C007800007C003C00007
C003E00007C001E00007C001F00007C001F00007C001F00007C001F00007C001E00007C003
E00007C003C00007C007800007C01F0000FFFFFC0000FFFFE00000>
	 34 35 -2 33 37] 82 @dc
[<
FFFFFFF0FFFFFFF007C003F007C000F807C0007807C0003807C0001807C0001807C0001807
C0001807C0000C07C0300C07C0300C07C0300007C0300007C0700007C0F00007FFF00007FF
F00007C0F00007C0700007C0300007C0303007C0303007C0303007C0003007C0007007C000
7007C0006007C000E007C001E007C007E0FFFFFFE0FFFFFFE0>
	 30 34 -2 33 34] 69 @dc

% dvitps: BEGIN including file "/usr/local/lib/tex/dvitps/pro/psfig.pro"
/TeXscale {
exch
65782 div
def
} def
gsave initgraphics
/DocumentInitState [ matrix currentmatrix currentlinewidth currentlinecap
currentlinejoin currentdash currentgray currentmiterlimit ] cvx def
grestore
/startTexFig {
/SavedState save def
userdict maxlength dict begin
currentpoint transform
DocumentInitState setmiterlimit setgray setdash setlinejoin setlinecap
setlinewidth setmatrix
itransform moveto
/bb-ury TeXscale
/bb-urx TeXscale
/bb-lly TeXscale
/bb-llx TeXscale
/height TeXscale
/width  TeXscale
currentpoint /cy exch def /cx exch def
/sx width  bb-urx bb-llx sub div def
/sy height bb-ury bb-lly sub div def
sx sy scale
cx sx div bb-llx sub
cy sy div bb-ury sub translate
/DefFigCTM matrix currentmatrix def
/initmatrix {
DefFigCTM setmatrix
} def
/defaultmatrix {
DefFigCTM exch copy
} def
/initgraphics {
DocumentInitState setmiterlimit setgray setdash
setlinejoin setlinecap setlinewidth setmatrix
DefFigCTM setmatrix
} def
/showpage {
initgraphics
} def
/letter {} def
/note {} def
/legal {} def
} def
/clipFig {
currentpoint 6 2 roll
newpath 4 copy
4 2 roll moveto
6 -1 roll exch lineto
exch lineto
exch lineto
closepath clip
newpath
moveto
} def
/doclip { bb-llx bb-lly bb-urx bb-ury clipFig } def
/endTexFig {
end SavedState restore
} def
% dvitps: END including file "/usr/local/lib/tex/dvitps/pro/psfig.pro"
/@F4 @newfont
@F4 @sf
[<
FFF007FFC0FFF007FFC00FE000FC0003C000780000C000F800006000F000003001F0000018
01F000001C01E000000E03E000000703C000000383C000000187C0000000C7800000006F80
0000003F000000001F000000001F000000001E000000003F000000003F000000003D800000
007CC00000007860000000F830000000F018000000F01C000001F00E000001E007000003E0
03800003E003C00007F003F0007FFC0FFF007FFC0FFF>
	 40 34 -1 33 41] 88 @dc
/@F3 @newfont
@F3 @sf
[<
0F801FC01CE01C701C301E301E000E000E000F000F0007000700FFF07FF00380038003C003
C001C001C0>
	 12 21 -1 20 15] 116 @dc
@F5 @sf
[<
FFFFC0FFFFC0>
	 18 2 -3 28 25] 22 @dc
@F4 @sf
[<
070000000780000007800000078000000780000003C0000003C0000003C0000001C0000001
C0000001C0000001FF000007FFE0001FFFF0003FE0FC007C603E0070700F00E0700780E030
0380C03001C0C03800C0C01800E0C0180060C00C0060E00C00606006006060070060700380
E03001E1E03801FFC01C007FC00C003F00>
	 27 32 -2 20 33] 39 @dc
[<
0FC01FE03E703C303C383E183E1C1E0C1E001F001F000F000F000F800F800780078007C007
C0FFFCFFFC03E003E001E001E001F001F000F000F000F00070>
	 14 31 -1 30 18] 116 @dc
@F5 @sf
[<
FFFF0000FFFF000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007
C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0000007C0
000007C0000007C0000007C0000007C000C007C000C007C000C007C000C007C001C007C001
C007C0018007C0038007C0038007C00F80FFFFFF80FFFFFF80>
	 26 34 -2 33 31] 0 @dc
/@F1 @newfont
@F1 @sf
[<
030003800300E31CF33CFFFC3FF007803FF0FFFCF33CE31C030003800300>
	 14 15 -3 15 20] 3 @dc
@F5 @sf
[<
FFFFFFFFFFFFFFFF0000000000000000000000000000000000000000000000000000000000
000000FFFFFFFFFFFFFFFF>
	 32 12 -3 17 39] 61 @dc
/@F2 @newfont
@F2 @sf
[<
C00003E0000770000E38001C1C00380E00700700E00381C001C38000E700007E00003C0000
3C00007E0000E70001C3800381C00700E00E00701C003838001C70000EE00007C00003>
	 24 24 -7 23 39] 2 @dc
/@F0 @newfont
@F0 @sf
[<
FFFF01FFC0FFFF03FFC01C380307000C30070E000C30061C000C300E38000C300C30000C30
1C70000C3038E0000C3030C0000C3071C0000C306380000C30E300000C30C700000C31C600
000C318E00000C339C00000C3FFC00000C3FFFC0000C303FE0000C300C70000C300E38000C
30061C000C30060C000C30060C000C30060C000C30060C000C30061C000C300618000C300E
38000C300CF0001C383FE000FFFFFF8000FFFFFC0000>
	 34 34 -1 33 36] 82 @dc
@F5 @sf
[<
FFE0FFE00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F001F00FF
00FF000F00000000000000000000000000000000000E001F001F001F000E00>
	 11 34 0 33 14] 105 @dc
[<
03FF000FFFC03F03F07C00F8700038F0003CE0001CE0001CF0003CF0003C7C01F83FFFF80F
FFF01FFFE01FFF803C00003800003800001BF8001FFC001F1F001E0F003C07803C07803C07
803C07803C07803C07801E0F1C1F1F3C07FFDC03F9FC0000F8>
	 22 33 -1 21 25] 103 @dc
[<
01FC7F8007FF7F800783FC000F01F8000F00F8000F00F8000F0078000F0078000F0078000F
0078000F0078000F0078000F0078000F0078000F0078000F0078000F0078001F00F800FF07
F800FF07F8000F007800>
	 25 21 -1 20 28] 117 @dc
[<
FFF800FFF8000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F
00000F00000F80000F80000F87801FC780FFF780FF7F800F3F00>
	 17 21 -1 20 20] 114 @dc
[<
01FC0007FF000F83C03E01C03C00E0780060780000F00000F00000F00000F00000F00000FF
FFE0FFFFE07800E07801E03C01C03E03C01F0F8007FF0001FC00>
	 19 21 -1 20 22] 101 @dc
[<
000FF000003FFE0000FC0F0003F0038007C001C00F8000E00F0000601F0000703E0000303E
0000387C0000187C0000187C000018F8000018F8000000F8000000F8000000F8000000F800
0000F8000000F8000000F8000018F80000187C0000187C0000387C0000383E0000383E0000
781F0000780F0000F80F8000F807C001F803F003B800FC0F38003FFC18000FF018>
	 29 36 -3 34 36] 67 @dc
[<
0FC1E03FF3F87C3FDCF81F8CF00F8CF0078CF0078CF807807807807C07803F07800FFF8003
FF80000F800007803807807C0F807C0F007C3F007FFE001FF000>
	 22 21 -2 20 25] 97 @dc
[<
FFF000FFF0000F00000F00000F00000F00000F00000F00000F00000F00000F1FC00F7FF00F
E1F80FC07C0F803C0F001E0F001E0F001F0F000F0F000F0F000F0F000F0F000F0F001F0F00
1E0F001E0F003E0FC07CFFE0F8FF7FF00F1FC0>
	 24 31 -1 20 28] 112 @dc
[<
01F007F807980F1C0F0C0F0C0F0C0F0C0F0C0F000F000F000F000F000F000F000F000F000F
00FFF8FFF83F001F000F000700070007000300030003000300>
	 14 31 -1 30 19] 116 @dc
[<
00FC0007FF800F03C01C00E0380070780078700038F0003CF0003CF0003CF0003CF0003CF0
003CF0003C7000387800783800701C00E00F03C007FF8000FC00>
	 22 21 -1 20 25] 111 @dc
[<
FFF3FF80FFF3FF800F0078000F0078000F0078000F0078000F0078000F0078000F0078000F
0078000F0078000F0078000F0078000F0078000F0078000F8078000F8078001FC0F800FFF1
F000FF7FF0000F1FC000>
	 25 21 -1 20 28] 110 @dc
[<
70F8F8F870000000000000000000000070F8F8F870>
	 5 21 -4 20 14] 58 @dc
[<
FFC3FF80FFC3FF800F81F8000781F0000381E00001C3C00000C7C00000678000007F000000
3E0000001E0000003C0000007E000000FE000000F3000001E3800003E1C00003C1E0000FC1
F8007FF3FF007FF3FF00>
	 25 21 0 20 26] 120 @dc
[<
03F8FF0FFEFF1F0FF83C03F07C01F07800F07800F0F000F0F000F0F000F0F000F0F000F0F0
00F0F000F07800F07800F07C00F03E01F01F07F00FFFF003F8F00000F00000F00000F00000
F00000F00000F00000F00000F00000F00000F00001F0000FF0000FF00000F0>
	 24 35 -2 34 28] 100 @dc
[<
FFF3FF80FFF3FF800F0078000F0078000F0078000F0078000F0078000F0078000F0078000F
0078000F0078000F0078000F0078000F0078000F0078000F8078000F8078000FC0F8000FF1
F0000F7FF0000F1FC0000F0000000F0000000F0000000F0000000F0000000F0000000F0000
000F0000000F0000000F0000001F000000FF000000FF0000000F000000>
	 25 35 -1 34 28] 104 @dc
[<
CFE0FFF8FC3CF01EE00EE00EC00EC01E007E0FFC3FFC7FF8FFE0FE00F000E00CE00CF01C78
3C3FFC0FEC>
	 15 21 -2 20 20] 115 @dc
[<
03FC000FFF001F87803E01803C01C07800C0780000F00000F00000F00000F00000F00000F0
0000F000007800007807003C0F803E0F801F0F800FFF8003FE00>
	 18 21 -2 20 22] 99 @dc
@F5 @sf
[<
70F8F8F870>
	 5 5 -4 4 14] 46 @dc
[<
3E00007F0000FB8000F8C000F8C000F8600000600000700000300000300000380000380000
7C00007C00007C0000FE0000F60000F60001E30001E30001E30003C18003C18007C1C00780
C00780C00F00E00F00E01F00F8FFE3FEFFE3FE>
	 23 31 -1 20 26] 121 @dc
[<
FFF0FFF00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F000F000F000F000F000F000F000F000F000F000F001F00FF00FF000F00>
	 12 35 0 34 14] 108 @dc
@F5 @sf
[<
FFF3FFCFFFFFF3FFCFFF0F003C00F00F003C00F00F003C00F00F003C00F00F003C00F00F00
3C00F00F003C00F00F003C00F00F003C00F00F003C00F00F003C00F00F003C00F00F003C00
F00F803E00F00F803E00F01FC07F01F0FFF0FBC3E0FF7FF9FFE00F1FE07F80>
	 40 21 -1 20 42] 109 @dc
[<
0C1FC00E7FF00EE0F80FC07C0F803C0F001E0F001E0F000F0F000F0F000F0F000F0F000F0F
000F0F000F0F001E0F001E0F003E0FC03C0FE0F80F7FF00F1FC00F00000F00000F00000F00
000F00000F00000F00000F00000F00000F00001F0000FF0000FF00000F0000>
	 24 35 -1 34 28] 98 @dc
[<
7FFC007FFC0007800007800007800007800007800007800007800007800007800007800007
8000078000078000078000078000078000078000FFF800FFF8000780000780000780000780
00078000078000078000078000078F8003CF8003EF8001FF8000FF00003F00>
	 17 35 0 34 15] 102 @dc
@F5 @sf
[<
00700700000070070000007007000000F80F800000F80F800000F80F800001EC1EC00001EC
1EC00001EC1CC00003C63C600003C63C600003C63860000783783000078378300007837030
000F01F018000F01F018000F01E01C001F01F03E00FFCFFCFF80FFCFFCFF80>
	 33 21 -1 20 36] 119 @dc
@F5 @sf
[<
001FFE001FFE0001E00001E00001E00001E00001E00001E00001E00001E003F1E00FFDE01F
0FE03E07E07C03E07801E07801E0F001E0F001E0F001E0F001E0F001E0F001E0F801E07801
E07801E07C03E03E07E01F0EE00FFCE003F060>
	 23 31 -2 20 26] 113 @dc
[<
003800003800007C00007C00007C0000FE0000F60000F60001E30001E30001E30003C18003
C18007C1C00780C00780C00F00E00F00E01F00F8FFE3FEFFE3FE>
	 23 21 -1 20 26] 118 @dc
@F5 @sf
[<
7FFF807FFF8001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001
E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E0
0001E00001E00001E000FDE000FFE00003E00000E000006000>
	 17 33 -3 32 25] 49 @dc
[<
03F8000FFE003E1F003807807007C0E003E0F803E0F801F0F801F0F801F0F801F00001F000
01F00001F00001F00001E01803E01C03C01E07C01F0F801BFF0019FC001800001800001800
001800001800001800001FF8001FFE001FFF001FFFC01E03C01800C0>
	 20 34 -2 32 25] 53 @dc

15 @eop0
%%EndProlog
a4
/Dvi-File-Name (fig.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (lavu.lancs.ac.uk) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Tue Jul 28 16:22 1992) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  769.890 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def
%%Page: ? 1

0 0 15 @bop1 846 50 a @F5 @sf(FIGURE)-711 114 y
19063549 11840716 0 0 41442508 25720668 startTexFig

%!
%%Title: /tmp/xfig-export020952
%%Creator: fig2dev
%%CreationDate: Thu Jul 23 14:55:31 1992
%%For: evansjm@dionysos (Jonathan Evans)
%%Pages: 0
%%BoundingBox: 0 0 630 391
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-49 54 translate
0.000000 391.000000 translate 0.900 -0.900 scale
2.000 setlinewidth
% Ellipse
newpath 598 119 61 21 0 360 DrawEllipse stroke
% Ellipse
newpath 639 239 51 16 0 360 DrawEllipse stroke
% Ellipse
newpath 593 439 86 26 0 360 DrawEllipse stroke
% Ellipse
newpath 196 119 62 20 0 360 DrawEllipse stroke
% Ellipse
newpath 196 434 62 15 0 360 DrawEllipse stroke
% Ellipse
newpath 196 236 62 18 0 360 DrawEllipse stroke
% Polyline
newpath 429 494 moveto 754 494 lineto  stroke
% Polyline
newpath 429 494 moveto 429 59 lineto  stroke
% Polyline
newpath 429 494 moveto 484 339 lineto  stroke
% Polyline
newpath 54 359 moveto 54 239 lineto  stroke
newpath 50.000 255.000 moveto 54.000 239.000 lineto 58.000 255.000 lineto
stroke
% Polyline
newpath 309 279 moveto 379 279 lineto  stroke
newpath 363.000 275.000 moveto 379.000 279.000 lineto 363.000 283.000 lineto
stroke
% Polyline
newpath 134 119 moveto 134 434 lineto  stroke
% Polyline
newpath 259 119 moveto 259 434 lineto  stroke
% Interpolated spline
newpath 659 119 moveto
	671.205 156.425 676.205 172.675 679 184 curveto
	683.459 202.072 693.054 245.071 694 264 curveto
	695.531 294.635 691.781 338.385 679 439 curveto
 stroke
% Interpolated spline
newpath 544 129 moveto
	559.282 145.536 565.532 153.036 569 159 curveto
	574.059 167.699 582.196 189.053 584 199 curveto
	587.378 217.627 586.714 260.507 584 279 curveto
	582.229 291.067 573.423 317.847 569 329 curveto
	564.263 340.944 550.294 367.882 544 379 curveto
	538.495 388.724 529.745 402.474 509 434 curveto
 stroke
$F2psEnd

endTexFig
1126 326 a @F4 @sf(X)p 7 w @F3 @sf(t)-692 -7 y @F5 @sf(\026)-33 b @F4 @sf
(')-523 -53 y(t)1118 264 y @F5 @sf(\026)-39 13 y @F4 @sf(X)-1051 272 y
@F5 @sf(\026)-28 13 y(\000)p -18 w @F1 @sf(\003)17 18 y @F5 @sf(=)13 b(\000)p
-18 w @F1 @sf(\003)14 18 y @F2 @sf(\002)e @F0 @sf(R)455 -13 y @F5 @sf(\026)
-28 13 y(\000)j(=)f(\000)f @F2 @sf(\002)e @F0 @sf(R)-1146 135 y @F5 @sf
(Figure)18 b(Caption:)26 b(Extended)19 b(phase)f(space)h(is)21 -13 y(\026)
-28 13 y(\000)f(=)g(\000)13 b @F2 @sf(\002)f @F0 @sf(R)p @F5 @sf(.)30 b
(Extended)-1418 59 y(ph)o(ysical)16 b(phase)g(space)g(is)20 -13 y(\026)-29
13 y(\000)p -18 w @F1 @sf(\003)18 18 y @F5 @sf(=)e(\000)p -18 w @F1 @sf(\003)
14 18 y @F2 @sf(\002)d @F0 @sf(R)p @F5 @sf(.)31 b(\026)-33 b @F4 @sf(')17 b
@F5 @sf(is)f(an)g(em)o(b)q(edding)g(from)19 -13 y(\026)-28 13 y(\000)p -18 w
@F1 @sf(\003)-1415 78 y @F5 @sf(to)23 -13 y(\026)-28 13 y(\000)j(with)h
(image)33 -13 y(\026)-40 13 y @F4 @sf(X)t @F5 @sf(.)31 b(It)19 b(is)g
(equiv)m(alen)o(t)h(to)f(the)h(family)f(of)g(em)o(b)q(edding)-1419 60 y
(maps)d @F4 @sf(')p 7 w @F3 @sf(t)18 -7 y @F5 @sf(from)g(\000)p -18 w
@F1 @sf(\003)20 18 y @F5 @sf(to)h(\000)f(with)h(images)e @F4 @sf(X)p 7 w
@F3 @sf(t)3 -7 y @F5 @sf(.)-160 1477 y(15)-970 b
15 @eop1

%%Trailer
%%Pages: 1
